On some 2-binomial coefficients of binary words: geometrical interpretation, partitions of integers, and fair words

The binomial notation (w u) represents the number of occurrences of the word u as a (scattered) subword in w. We first introduce and study possible uses of a geometrical interpretation of (w ab) and (w ba) when a and b are distinct letters. We then study the structure of the 2-binomial equivalence class of a binary word w (two words are 2-binomially equivalent if they have the same binomial coefficients, that is, the same numbers of occurrences, for each word of length at most 2). Especially we prove the existence of an isomorphism between the graph of the 2-binomial equivalence class of w with respect to a particular rewriting rule and the lattice of partitions of the integer (w ab) with (w a) parts and greatest part bounded by (w b). Finally we study binary fair words, the words over {a, b} having the same numbers of occurrences of ab and ba as subwords ((w ab) = (w ba)). In particular, we prove a recent conjecture related to a special case of the least square approximation.

==> about_2_binomial_equivalence.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [dotted] (0,0) -- (16,0);
\draw [dotted] (16,0) -- (16,11);
\draw [dotted] (16,11) -- (0,11);
\draw [dotted] (0,0) -- (0,11);
\draw [dotted]  grid (16,11);
%%%% partie 1
\draw [red] (0,0) -- (1,0) ;
\draw [red] (1,0) -- (2,0) ;
\draw [red] (2,0) -- (2,1) ;
\draw [red] (2,1) -- (3,1) ;
\fill [gray!20,opacity=0.5] (0,0) -- (2,0) -- (2,1) -- (0,1) -- cycle ;
\fill [gray!20,opacity=0.5] (1,1) -- (3,1) -- (3,2) -- (1,2) -- cycle ;
\fill [gray!20,opacity=0.5] (4,3) -- (5,3) -- (5,5) -- (4,5) -- cycle ;
\fill [gray!20,opacity=0.5] (5,4) -- (6,4) -- (6,7) -- (5,7) -- cycle ;
\fill [gray!20,opacity=0.5] (7,7) -- (9,7) -- (9,8) -- (7,8) -- cycle ;
\fill [gray!20,opacity=0.5] (9,8) -- (14,8) -- (14,9) -- (9,9) -- cycle ;
\fill [gray!20,opacity=0.5] (10,9) -- (14,9) -- (14,10) -- (10,10) -- cycle ;
\fill [gray!20,opacity=0.5] (14,10) -- (16,10) -- (16,11) -- (14,11) -- cycle ;
\draw [red] (3,1) -- (3,2) ;
\draw [red] (3,2) -- (3,3) ;
\draw [red] (3,3) -- (4,3) ;
%
\draw [dashed] (0,0) -- (0,1) ;
\draw [dashed] (0,1) -- (1,1) ;
\draw [dashed] (1,1) -- (1,2) ;
\draw [dashed] (1,2) -- (2,2) ;
%
\draw [dashed] (2,2) -- (3,2) ;
\draw [dashed] (3,2) -- (3,3) ;
\draw [dashed] (3,3) -- (4,3) ;
%%%%
\draw [red] (4,3) -- (5,3) ;
\draw [red] (5,3) -- (5,4) ;
\draw [red] (5,4) -- (6,4) ;
\draw [red] (6,4) -- (6,5) ;
\draw [red] (6,5) -- (6,6) ;
\draw [red] (6,6) -- (6,7) ;
%%%%
\draw [dashed](4,3) -- (4,4) ;
\draw [dashed](4,4) -- (4,5) ;
\draw [dashed](4,5) -- (5,5) ;
\draw [dashed](5,5) -- (5,6) ;
\draw [dashed](5,6) -- (5,7) ;
\draw [dashed](5,7) -- (6,7) ;
%%%%%
\draw [red] (7,8) -- (8,8) ;
\draw [red] (7,7) -- (7,8) ;
\draw [red] (8,8) -- (9,8) ;
%%%%%
\draw [dashed] (6,7) -- (7,7) ;
\draw [red] (6,7) -- (7,7) ;
\draw [dashed] (7,7) -- (8,7) ;
\draw [dashed] (8,7) -- (9,7) ;
\draw [dashed] (9,7) -- (9,8) ;
%%%%%
\draw [red] (9,8) -- (9,9) ;
\draw [red] (9,9) -- (10,9) ;
\draw [red] (10,9) -- (10,10) ;
\draw [red] (10,10) -- (11,10) ;
\draw [red] (11,10) -- (12,10) ;
\draw [red] (12,10) -- (13,10) ;
\draw [red] (13,10) -- (14,10) ;
%
\draw [dashed] (9,8) -- (10,8) ;
\draw [dashed] (10,8) -- (11,8) ;
\draw [dashed] (11,8) -- (12,8) ;
\draw [dashed] (12,8) -- (13,8) ;
\draw [dashed] (13,8) -- (14,8) ;
\draw [dashed] (14,8) -- (14,9) ;
\draw [dashed] (14,9) -- (14,10);
%
\draw [red] (14,10) -- (15,10) ;
\draw [red] (15,10) -- (16,10) ;
\draw [red] (16,10) -- (16,11) ;
%
\draw [dashed] (14,10) -- (14,11);
\draw [dashed] (14,11) -- (15,11);
\draw [dashed] (15,11) -- (16,11);
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_2_words}two $2$-binomial equivalent words}
\end{figure}

==> congruence.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.8]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw (2.75, 3.5) node[below right] {$\binom{u}{ab}$};
\draw (-0.1, 1) node[below right] {$\binom{x}{ab}$};
\draw (5.9, 6) node[below right] {$\binom{y}{ab}$};
\draw (0, 5.5) node[below right] {$|x|_a|y|_b$};
\draw (0, 3) node[below right] {$|x|_a|u|_b$};
\draw (3, 5.5) node[below right] {$|u|_a|y|_b$};
\draw (0,0) -- (2,1) node[midway,below]{$x$};
\fill [lightgray,opacity=0.5] (0,0) -- (2,1) -- (0,1) -- cycle ;
\fill [lightgray,opacity=0.5] (0,1) -- (2,1) -- (2,4) -- (0, 4) -- cycle ;
\fill [lightgray,opacity=0.5] (0,4) -- (2,4) -- (2,6) -- (0, 6) -- cycle ;
\fill [lightgray,opacity=0.5] (2,4) -- (6,4) -- (6,6) -- (2, 6) -- cycle ;
\fill [lightgray,opacity=0.5] (2,1) -- (2,4) -- (6,4) -- cycle ;
\fill [lightgray,opacity=0.5] (6,4) -- (6,6) -- (7,6) -- cycle ;
\draw [dashed] (0,1) -- (7,1) ;
\draw [dashed] (0,4) -- (7,4) ;
\draw [dashed] (2,0) -- (2,6) ;
\draw [dashed] (6,0) -- (6,6) ;
\draw [<->] (-1,0) -- (-1,1) node[midway,left]{$|x|_b$};
\draw [<->] (-1,1) -- (-1,4) node[midway,left]{$|u|_b$};
\draw [<->] (-1,4) -- (-1,6) node[midway,left]{$|y|_b$};
\draw [<->] (0,7) -- (2,7) node[midway,below]{$|x|_a$};
\draw [<->] (2,7) -- (6,7) node[midway,below]{$|u|_a$};
\draw [<->] (6,7) -- (7,7) node[midway,below]{$|x|_a$};
\draw [blue] (2,1) -- (6,4) node[midway,right]{$u$};
\draw (6,4) -- (7,6) node[midway,below]{$y$};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{figure_congruence}Number of occurrences of $ab$ in the concatenation of three words}
\end{figure}

==> exemple_graphes_classe.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.3]
\begin{scope}
\node[draw] (a) at (0,4) {$ab^5a^4$};
\node[draw] (b) at (8,4) {$bab^3aba^3$};
\node[draw] (d) at (16,4) {$b^2ab^2a^2ba^2$};
\node[draw] (f) at (24,4) {$b^3aba^3ba$};
\node[draw] (g) at (32,4) {$b^4a^5b$};

\node[draw] (c) at (12,0) {$b^2abab^2a^3$};
\node[draw] (e) at (20,0) {$b^3a^2baba^2$};

\draw [->] (a) -- (b);
\draw [->] (b) -- (c);
\draw [->] (b) -- (d);
\draw [->] (c) -- (d);
\draw [->] (c) -- (e);
\draw [->] (d) -- (e);
\draw [->] (d) -- (f);
\draw [->] (e) -- (f);
\draw [->] (f) -- (g);

\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_lattice_example}The graph 
$([ab^5a^4]_{\sim_2}, \rightarrow)$}
\end{figure}

==> exemple_init_final.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\draw [white] (-1,-1) -- (-1,7);
\draw [white] (-1,7) -- (8,7);
\draw [white] (8,7) -- (8,-1);
\draw [white] (8,-1) -- (-1,-1);
\draw [dashed] (0,0) -- (0,6);
\draw [dashed] (0,6) -- (7,6);
\draw [dashed] (7,6) -- (7,0);
\draw [dashed]  (7,0) -- (0,0);
\draw [dashed] (0,0) grid (4,6) ;
\draw [dashed] (4,4) grid (5,6) ;
\draw [<->] (0,7) -- (4,7) node[midway,below]{$i$};
\draw [<->] (-1,3) -- (-1,6) node[midway,left]{$j$};
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [red] (2,0) -- (3,0) node[midway,below]{a};
\draw [red] (3,0) -- (4,0) node[midway,below]{a};
\draw [blue] (4,0) -- (4,1) node[midway,right]{b};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [blue] (5,4) -- (5,5) node[midway,right]{b};
\draw [blue] (5,5) -- (5,6) node[midway,right]{b};
\draw [red] (5,6) -- (6,6) node[midway,below]{a};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
~~
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\draw [white] (-1,-1) -- (-1,7);
\draw [white] (-1,7) -- (8,7);
\draw [white] (8,7) -- (8,-1);
\draw [white] (8,-1) -- (-1,-1);
\draw [dashed] (0,0) -- (0,6);
\draw [dashed] (0,6) -- (7,6);
\draw [dashed] (7,6) -- (7,0);
\draw [dashed]  (7,0) -- (0,0);
\draw [dashed] (0,2) grid (6,6) ;
\draw [dashed] (6,3) grid (7,6) ;
\draw [<->] (-1,3) -- (-1,6) node[midway,left]{$i$};
\draw [<->] (0,7) -- (6,7) node[midway,below]{$j$};
\draw [blue] (0,0) -- (0,1) node[midway,right]{b};
\draw [blue] (0,1) -- (0,2) node[midway,right]{b};%
\draw [red] (0,2) -- (1,2) node[midway,below]{a};%
\draw [red] (1,2) -- (2,2) node[midway,below]{a};
\draw [red] (2,2) -- (3,2) node[midway,below]{a};
\draw [red] (3,2) -- (4,2) node[midway,below]{a};
\draw [red] (4,2) -- (5,2) node[midway,below]{a};
\draw [red] (5,2) -- (6,2) node[midway,below]{a};%
\draw [blue] (6,2) -- (6,3) node[midway,right]{b};%
\draw [red] (6,3) -- (7,3) node[midway,below]{a};
\draw [blue] (7,3) -- (7,4) node[midway,right]{b};
\draw [blue] (7,4) -- (7,5) node[midway,right]{b};
\draw [blue] (7,5) -- (7,6) node[midway,right]{b};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_exemple_init_and_final} $\init(aabaabbababba)$ and $\final(aabaabbababba)$}
\end{figure}

==> grille_6x7.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.8]
\begin{scope}
\draw [dashed] (0,0) grid (7,6);
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (2,1) node[midway,right]{b};
\draw [red] (2,1) -- (3,1) node[midway,below]{a};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [red] (5,4) -- (6,4) node[midway,below]{a};
\draw [blue] (6,4) -- (6,5) node[midway,right]{b};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_aabaabbababba}word \ca\ca\cb\ca\ca\cb\cb\ca\cb\ca\cb\cb\ca}
\end{figure}

==> grille_6x7_area_formule_base_avec_longueurs.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.8]
\begin{scope}
\draw [<->] (-1,0) -- (-1,6) node[midway,left]{height $|w|_b$};
\draw [<->] (0,-1) -- (7, -1) node[midway,below]{width $|w|_a$};

\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw (2, 5) node[below right] {\LARGE $\binom{w}{ab}$};
\draw (5, 2) node[below right] {\LARGE $\binom{w}{ba}$};
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (2,1) node[midway,right]{b};
\draw [red] (2,1) -- (3,1) node[midway,below]{a};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [red] (5,4) -- (6,4) node[midway,below]{a};
\draw [blue] (6,4) -- (6,5) node[midway,right]{b};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_area}$\binom{w}{ab}$ and $\binom{w}{ba}$ for word $w =$\ca\ca\cb\ca\ca\cb\cb\ca\cb\ca\cb\cb\ca}
\end{figure}

==> grille_6x7_calcul_binom_ab_par_lignes.tex <==
\begin{figure}[!ht]
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw [dashed] (0,0) grid (2,1);
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (2,1) node[midway,right]{b};
\draw [red] (2,1) -- (3,1) node[midway,below]{a};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [red] (5,4) -- (6,4) node[midway,below]{a};
\draw [blue] (6,4) -- (6,5) node[midway,right]{b};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
~~
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw [dashed] (0,0) grid (2,1);
\draw [dashed] (0,1) grid (4,2);
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (2,1) node[midway,right]{b};
\draw [red] (2,1) -- (3,1) node[midway,below]{a};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [red] (5,4) -- (6,4) node[midway,below]{a};
\draw [blue] (6,4) -- (6,5) node[midway,right]{b};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
~~
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw [dashed] (0,0) grid (2,1);
\draw [dashed] (0,1) grid (4,2);
\draw [dashed] (0,2) grid (4,3);
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (2,1) node[midway,right]{b};
\draw [red] (2,1) -- (3,1) node[midway,below]{a};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [red] (5,4) -- (6,4) node[midway,below]{a};
\draw [blue] (6,4) -- (6,5) node[midway,right]{b};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
\caption{\label{comput_binom_ab_etapes_1_a_3}Three first steps computing $\binom{w}{ \ca\ca\cb\ca\ca\cb\cb\ca\cb\ca\cb\cb\ca}$}
\end{figure}

\begin{figure}[!ht]
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw [dashed] (0,0) grid (2,1);
\draw [dashed] (0,1) grid (4,2);
\draw [dashed] (0,2) grid (4,3);
\draw [dashed] (0,3) grid (5,4);
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (2,1) node[midway,right]{b};
\draw [red] (2,1) -- (3,1) node[midway,below]{a};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [red] (5,4) -- (6,4) node[midway,below]{a};
\draw [blue] (6,4) -- (6,5) node[midway,right]{b};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
~~
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw [dashed] (0,0) grid (2,1);
\draw [dashed] (0,1) grid (4,2);
\draw [dashed] (0,2) grid (4,3);
\draw [dashed] (0,3) grid (5,4);
\draw [dashed] (0,4) grid (6,5);
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (2,1) node[midway,right]{b};
\draw [red] (2,1) -- (3,1) node[midway,below]{a};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [red] (5,4) -- (6,4) node[midway,below]{a};
\draw [blue] (6,4) -- (6,5) node[midway,right]{b};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
~~
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw [dashed] (0,0) grid (2,1);
\draw [dashed] (0,1) grid (4,2);
\draw [dashed] (0,2) grid (4,3);
\draw [dashed] (0,3) grid (5,4);
\draw [dashed] (0,4) grid (6,5);
\draw [dashed] (0,5) grid (6,6);
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (2,1) node[midway,right]{b};
\draw [red] (2,1) -- (3,1) node[midway,below]{a};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [blue] (4,1) -- (4,2) node[midway,right]{b};
\draw [blue] (4,2) -- (4,3) node[midway,right]{b};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [red] (5,4) -- (6,4) node[midway,below]{a};
\draw [blue] (6,4) -- (6,5) node[midway,right]{b};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}

\caption{\label{fig_comput_binom_ab_etapes_4_a_6}Three last steps computing $\binom{w}{ \ca\ca\cb\ca\ca\cb\cb\ca\cb\ca\cb\cb\ca}$}
\end{figure}

==> grille_6x7_exemple_illustration_fair_article.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.8]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw (2, 5) node[below right] {\LARGE $\binom{w}{ab}$};
\draw (3, 2) node[below right] {\LARGE $\binom{w}{ba}=\binom{w}{ab}$};
\draw [red] (0,0) -- (1,0) node[midway,above]{a};
\draw [blue] (1,0) -- (1,1) node[midway,right]{b};
\draw [blue] (1,1) -- (1,2) node[midway,right]{b};
\draw [red] (1,2) -- (2,2) node[midway,below]{a};
\draw [red] (2,2) -- (3,2) node[midway,below]{a};
\draw [blue] (3,2) -- (3,3) node[midway,right]{b};
\draw [red] (3,3) -- (4,3) node[midway,below]{a};
\draw [red] (4,3) -- (5,3) node[midway,below]{a};
\draw [blue] (5,3) -- (5,4) node[midway,right]{b};
\draw [blue] (5,4) -- (5,5) node[midway,right]{b};
\draw [red] (5,5) -- (6,5) node[midway,below]{a};
\draw [blue] (6,5) -- (6,6) node[midway,right]{b};
\draw [red] (6,6) -- (7,6) node[midway,below]{a};\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_fair_word_example}Example of fair word}
\end{figure}

==> interpretation_sommes.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.8]
\begin{scope}
\draw [<->] (-1,0) -- (-1,6) node[midway,left]{height $|w|_b$};
\draw [<->] (0,-1) -- (13, -1) node[midway,below]{width $|w|$};

\draw (0,0) -- (0,6);
\draw (0,6) -- (13,6);
\draw (13,6) -- (13,0);
\draw (13,0) -- (0,0);
\draw (2, 5) node[below right] {\LARGE $S_b(w)-\frac{|w|_b}{2}$};
\draw (8, 2) node[below right] {\LARGE $S_b'(w)-\frac{|w|_b}{2}$};
\draw [red] (0,0) -- (1,0) node[midway,below]{a};
\draw [red] (1,0) -- (2,0) node[midway,below]{a};
\draw [blue] (2,0) -- (3,1) node[midway,right]{b};
\draw [red] (3,1) -- (4,1) node[midway,below]{a};
\draw [red] (4,1) -- (5,1) node[midway,below]{a};
\draw [blue] (5,1) -- (6,2) node[midway,right]{b};
\draw [blue] (6,2) -- (7,3) node[midway,right]{b};
\draw [red] (7,3) -- (8,3) node[midway,below]{a};
\draw [blue] (8,3) -- (9,4) node[midway,right]{b};
\draw [red] (9,4) -- (10,4) node[midway,below]{a};
\draw [blue] (10,4) -- (11,5) node[midway,right]{b};
\draw [blue] (11,5) -- (12,6) node[midway,right]{b};
\draw [red] (12,6) -- (13,6) node[midway,below]{a};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_area_sums}Geometrical interpretations of $S_b(w)$ and $S_b'(w)$}
\end{figure}

==> partition_surface2.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [blue] (0,0) -- (0,4) node[midway,right]{$b^*$};
\draw [red] (1,6) -- (7,6) node[midway,below]{$a^*$};
\draw [dashed] (0,4) grid (1,6) ;
\draw [red] (0,4) -- (1,4) node[midway,below]{a};
\draw [blue] (1,4) -- (1,5) node[midway,right]{b};
\draw [blue] (1,5) -- (1,6) node[midway,right]{b};
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [blue] (0,0) -- (0,5) node[midway,right]{$b^*$};
\draw [red] (2,6) -- (7,6) node[midway,below]{$a^*$};
\draw [dashed] (0,5) grid (2,6) ;
\draw [red] (0,5) -- (1,5) node[midway,below]{a};
\draw [red] (1,5) -- (2,5) node[midway,below]{a};
\draw [blue] (2,5) -- (2,6) node[midway,right]{b};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_card_2}Partitions when $\binom{w}{ab} = 2$}
\end{figure}

==> partition_surface3.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [blue] (0,0) -- (0,3) node[midway,right]{$b^*$};
\draw [red] (1,6) -- (7,6) node[midway,below]{$a^*$};
\draw [dashed] (0,3) grid (1,6) ;
\draw [red] (0,3) -- (1,3) node[midway,below]{a};
\draw [blue] (1,3) -- (1,4) node[midway,right]{b};
\draw [blue] (1,4) -- (1,5) node[midway,right]{b};
\draw [blue] (1,5) -- (1,6) node[midway,right]{b};
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [blue] (0,0) -- (0,4) node[midway,right]{$b^*$};
\draw [red] (0,4) -- (1,4) node[midway,below]{a};
\draw [blue] (1,4) -- (1,5) node[midway,right]{b};
\draw [red] (1,5) -- (2,5) ;
\draw [red] (1.6,4.35) node[right]{a};
\draw [blue] (2,5) -- (2,6) node[midway,right]{b};
\draw [red] (2,6) -- (7,6) node[midway,below]{$a^*$};
\draw [dashed] (0,4) grid (1,6) ;
\draw [dashed] (1,5) grid (2,6) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [blue] (0,0) -- (0,5) node[midway,right]{$b^*$};
\draw [red] (3,6) -- (7,6) node[midway,below]{$a^*$};
\draw [dashed] (0,5) grid (3,6) ;
\draw [red] (0,5) -- (1,5) node[midway,below]{a};
\draw [red] (1,5) -- (2,5) node[midway,below]{a};
\draw [red] (2,5) -- (3,5) node[midway,below]{a};
\draw [blue] (3,5) -- (3,6) node[midway,right]{b};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_card_3}Partitions when $\binom{w}{ab} = 3$}

\end{figure}

==> partition_surface4.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.4]
\begin{scope}
%\draw [blue] (0,0) -- (0,3) node[midway,right]{$b^*$};
%\draw [red] (1,6) -- (7,6) node[midway,below]{$a^*$};
\draw [dashed] (0,0) grid (1,4) ;
\draw [red] (0,0) -- (1,0) ;
\draw [blue] (1,0) -- (1,1) ;
\draw [blue] (1,0) -- (1,2) ;
\draw [blue] (1,0) -- (1,3) ;
\draw [blue] (1,0) -- (1,4) ;
\draw [red] (1,4) -- (4,4) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [dashed] (0,1) grid (1,4) ;
\draw [dashed] (1,3) grid (2,4) ;
\draw [blue] (0,0) -- (0,1) ;
\draw [red] (0,1) -- (1,1) ;
\draw [blue] (1,1) -- (1,2) ;
\draw [blue] (1,1) -- (1,3) ;
\draw [red] (1,3) -- (2,3) ;
\draw [blue] (2,3) -- (2,4) ;
\draw [red] (2,4) -- (4,4) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [dashed] (0,2) grid (2,4) ;
\draw [blue] (0,0) -- (0,2) ;
\draw [red] (0,2) -- (2,2) ;
\draw [blue] (2,2) -- (2,4) ;
\draw [red] (2,4) -- (4,4) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [dashed] (0,2) grid (1,4) ;
\draw [dashed] (1,3) grid (3,4) ;
\draw [blue] (0,0) -- (0,2) ;
\draw [red] (0,2) -- (1,2) ;
\draw [blue] (1,2) -- (1,3) ;
\draw [red] (1,3) -- (3,3) ;
\draw [blue] (3,3) -- (3,4) ;
\draw [red] (3,4) -- (4,4) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [dashed] (0,3) grid (4,4) ;
\draw [blue] (0,0) -- (0,3) ;
\draw [red] (0,3) -- (4,3) ;
\draw [blue] (4,3) -- (4,4) ;
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_card_4}Partitions when $\binom{w}{ab} = 4$}
\end{figure}

==> partition_surface5.tex <==
\begin{figure}[!ht]  % Partition 5
\begin{center}
\begin{tikzpicture}[scale=0.4]
\begin{scope}
\draw [dashed] (0,0) grid (1,5) ;
\draw [red] (0,0) -- (1,0) ;
\draw [blue] (1,0) -- (1,5) ;
\draw [red] (1,5) -- (5,5) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4] % Partition 4+1
\begin{scope}
\draw [dashed] (0,1) grid (1,5) ;
\draw [dashed] (1,4) grid (2,5) ;
\draw [blue] (0,0) -- (0,1) ;
\draw [red] (0,1) -- (1,1) ;
\draw [blue] (1,1) -- (1,4) ;
\draw [red] (1,4) -- (2,4) ;
\draw [blue] (2,4) -- (2,5) ;
\draw [red] (2,5) -- (5,5) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4] % Partition 3 + 2
\begin{scope}
\draw [dashed] (0,2) grid (1,5) ;
\draw [dashed] (1,3) grid (2,5) ;
\draw [blue] (0,0) -- (0,2) ;
\draw [red] (0,2) -- (1,2) ;
\draw [blue] (1,2) -- (1,3) ;
\draw [red] (1,3) -- (2,3) ;
\draw [blue] (2,3) -- (2,5) ;
\draw [red] (2,5) -- (5,5) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4] % Partition 3 + 1 + 1
\begin{scope}
\draw [dashed] (0,2) grid (1,5) ;
\draw [dashed] (1,4) grid (3,5) ;
\draw [blue] (0,0) -- (0,2) ;
\draw [red] (0,2) -- (1,2) ;
\draw [blue] (1,2) -- (1,4) ;
\draw [red] (1,4) -- (3,4) ;
\draw [blue] (3,4) -- (3,5) ;
\draw [red] (3,5) -- (5,5) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4] % Partition 2+2+1
\begin{scope}
\draw (0,5.3) ;
\draw [dashed] (0,3) grid (2,5) ;
\draw [dashed] (2,4) grid (3,5) ;
\draw [blue] (0,0) -- (0,3) ;
\draw [red] (0,3) -- (2,3) ;
\draw [blue] (2,3) -- (2,4) ;
\draw [red] (2,4) -- (3,4) ;
\draw [blue] (3,4) -- (3,5) ;
\draw [red] (3,5) -- (5,5) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4] % Partition 2+1+1+1
\begin{scope}
\draw (0,5.3) ;
\draw [dashed] (0,3) grid (1,5) ;
\draw [dashed] (1,4) grid (4,5) ;
\draw [blue] (0,0) -- (0,3) ;
\draw [red] (0,3) -- (1,3) ;
\draw [blue] (1,3) -- (1,4) ;
\draw [red] (1,4) -- (4,4) ;
\draw [blue] (4,4) -- (4,5) ;
\draw [red] (4,5) -- (5,5) ;
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.4] % Partition 1+1+1+1+1
\begin{scope}
\draw (0,5.3) ;
\draw [dashed] (0,4) grid (5,5) ;
\draw [blue] (0,0) -- (0,4) ;
\draw [red] (0,4) -- (5,4) ;
\draw [blue] (5,4) -- (5,5) ;
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_card_5}Partitions when $\binom{w}{ab} = 5$}
\end{figure}

==> passage_xaby_xbay.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.6]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw (0,0) -- (4,2)  node[midway,below]{$x$};
\draw [red] (4,2) -- (5,2) node[midway,below]{$a$};
\draw [blue] (5,2) -- (5,3) node[midway,right]{$b$};
\draw (5,3) -- (7,6)  node[midway,below]{$y$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw (0,0) -- (4,2)  node[midway,below]{$x$};
\draw [blue] (4,2) -- (4,3) node[midway,left]{$b$};
\draw [red] (4,3) -- (5,3) node[midway,above]{$a$};
\draw [dashed] (4,2) -- (5,2);
\draw [dashed] (5,2) -- (5,3);
\draw (5,3) -- (7,6)  node[midway,below]{$y$};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_interpretation_baisse_aire}From $uabv$ to $ubav$}
\end{figure}

==> passage_xabybaz_xbayabz.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.6]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw (0,0) -- (2,1)  node[midway,below]{$x$};
\draw [red] (2,1) -- (3,1) node[midway,below]{$a$};
\draw [blue] (3,1) -- (3,2) node[midway,right]{$b$};
\draw (3,2) -- (5,3)  node[midway,below]{$y$};
\draw [blue] (5,3) -- (5,4) node[midway,left]{$b$};
\draw [red] (5,4) -- (6,4) node[midway,above]{$a$};
\draw (6,4) -- (7,6)  node[midway,below]{$z$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\begin{scope}
\draw (0,0) -- (0,6);
\draw (0,6) -- (7,6);
\draw (7,6) -- (7,0);
\draw (7,0) -- (0,0);
\draw (0,0) -- (2,1)  node[midway,below]{$x$};
\draw [blue] (2,1) -- (2,2) node[midway,left]{$b$};
\draw [red] (2,2) -- (3,2) node[midway,above]{$a$};
\draw [dashed] (2,1) -- (3,1) ;
\draw [dashed] (3,1) -- (3,2) ;
\draw (3,2) -- (5,3)  node[midway,below]{$y$};
\draw [red] (5,3) -- (6,3) node[midway,below]{$a$};
\draw [blue] (6,3) -- (6,4) node[midway,right]{$b$};
\draw [dashed] (5,3) -- (5,4) ;
\draw [dashed] (5,4) -- (6,4) ;
\draw (6,4) -- (7,6)  node[midway,below]{$z$};

\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_passage_xabybaz_xbayabz}From $xabybaz$ to $xbayabz$}
\end{figure}

==> singletons.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tikzpicture}[scale=0.2]
\begin{scope}
\draw [blue] (0,0) -- (0,6) node[midway,right]{$b^*$};
\draw [red] (0,6) -- (7,6) node[midway,below]{$a^*$};
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.2]
\begin{scope}
\draw [blue] (0,0) -- (0,3) node[near start,right]{$b^*$};
\draw [red] (0,3) -- (2,3) node[midway,below]{$a$};
\draw [blue] (2,3) -- (2,6) node[midway,right]{$b^*$};
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.2]
\begin{scope}
\draw [blue] (0,0) -- (0,4) node[near start,right]{$b^*$};
\draw [red] (0,4) -- (2,4) node[midway,below]{$a$};
\draw [blue] (2,4) -- (2,6) node[midway,right]{$b$};
\draw [red] (2,6) -- (7,6) node[near end,below]{$a^*$};
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.2]
\begin{scope}
\draw [red] (0,0) -- (7,0) node[midway,above]{$a^*$};
\draw [blue] (7,0) -- (7,6) node[midway,right]{$b^*$};
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.2]
\begin{scope}
\draw [red] (0,0) -- (4,0) node[near start,above]{$a^*$};
\draw [blue] (4,0) -- (4,2) node[midway,left]{$b$};
\draw [red] (4,2) -- (7,2) node[midway,above]{$a^*$};
\end{scope}
\end{tikzpicture}
~~~
\begin{tikzpicture}[scale=0.2]
\begin{scope}
\draw [red] (0,0) -- (6,0) node[midway,above]{$a^*$};
\draw [blue] (6,0) -- (6,2) node[midway,left]{b};
\draw [red] (6,2) -- (7,2) node[midway,above]{a};
\draw [blue] (7,2) -- (7,6) node[near end,left]{$b^*$};
\end{scope}
\end{tikzpicture}
\end{center}
\caption{\label{fig_singletons}Shapes of words $w$ with $\#[w]_{\sim_2} = 1$}
\end{figure}
